Sharp bounds of constants in Poincare type inequalities for polygonal domains

The paper is concerned with sharp estimates of constants in Poincare type inequalities for functions having zero mean value on the boundary of a Lipschitz domain or on a measurable part of it. These estimates are useful for various numerical methods, in particular, for a posteriori error estimation methods for partial differential equations (PDEs). Therefore, we are mainly focused on domains typical for numerical analysis (simplexes in 2d and 3d) and suggest easily computable relations that provide sharp bounds of the respective constants. Also, we investigate numerically the behavior of the constants in the classical Poincare inequalities and compare these results with known analytical estimates. In the last section, the estimates are used in order to obtain new a posteriori estimates for an elliptic boundary value problem.

==> 3d-simplex-d-coordinates.tex <==
\begin{tikzpicture}[scale=0.8]

\coordinate [label=below:$A$] (A) at (0,0,0);
%\coordinate [label=above right:$$] (B) at (5,0,0);
%\coordinate [label=below:$$] (C) at (0,0,7);
\coordinate [label=above left:$$] (D) at (1,5,3.5);
\coordinate [label=below:$H$] (H) at (1,0,3.5);
\coordinate [label=above left:$N$] (N) at (1,5,0);
\coordinate [label=above:$M$] (M) at (0,5,3.5);
\coordinate [label=below:$$] (L) at (0,0,3.5);
\coordinate [label=below:$$] (O) at (1,0,0);
\coordinate [label=below:$$] (K) at (0,5,0);


%\draw[-, fill=black!10, opacity=.5, dashed] (A)--(B)--(C)--(A);

%
%\draw (2.4, 1.2, 1) node[anchor=north west] {$\T_{\theta, \alpha}$};
%\draw (2, 0.0, 0.7) node[anchor=north east] {${\Gamma}$};

\draw[->] (A) -- (2,0,0) node[right] {$x_1$};
\draw[->] (A) -- (0,6,0) node[above] {$x_2$};
\draw[->] (A) -- (0,0,5) node[below] {$x_3$};
%

% theta angle
\draw[->] (0.0, 0.7, 0.2) .. controls (0.0, 0.7, 0.7) and (0.0, 0.6, 1.0) .. node[left] {$\theta$}  (0.0, 0.0, 1.2);
%\draw (0.9, 0.5) node[anchor=north east] {$\theta$};

% alpha angle
\draw[->] (0.8,0.0) .. controls (0.7, 0.7) and (0.2, 0.6) .. node[right] {$\;\alpha$}  (0.1,0.6);

%\draw (0,0.01,5) node[anchor=north west] {$C (0, 0, h_3)$};
%\draw (4,0,0) node[anchor=north west] {$B (h_1, 0, 0)$};
%\draw (1,5,3.5) node[anchor=south west] {$D (h_2 \, \sin(\phi)\, \cos(\alpha), h_2 \, \sin(\phi)\, \sin(\alpha), h_2\, \cos(\alpha))$};
\draw (1,5,3.5) node[anchor=west] {$\quad D (D_x, D_y, D_z)$};


%\draw[-, opacity=.5] (A)--(D);
%\draw[-, opacity=.5] (B)--(C);
%\draw[-, opacity=.5] (C)--(D);
%\draw[-, opacity=.5] (B)--(D);

\draw (D)--(A);
\draw[dashed] (D)--(N);
\draw[dashed] (D)--(M);
\draw[dashed] (D)--(H);
\draw[dashed] (D)--(L);

\draw[dashed] (N)--(A);
\draw[dashed] (N)--(A);

\draw[dashed] (H)--(L);
\draw[dashed] (H)--(O);
\draw[dashed] (M)--(L);
\draw[dashed] (N)--(O);
\draw[dashed] (K)--(N);
\draw[dashed] (K)--(M);


%\draw[-] (5.8,0,1.5)--(5.8,0.2,1.5)--(6,0.2,1.5);
%\draw[dashed] (5.5, 0.0,1.5)--(6.5,0.0,1.5);
%\draw[dashed] (A)--(H);
%\draw[dashed] (H)--(M);
%\draw[dashed] (N)--(M);
%\draw[dashed] (N)--(B);
%\draw[dashed] (N)--(A);
%\draw[dashed] (L)--(D);
%\draw[dashed] (H)--(O);
%\draw[dashed] (D)--(O);

%\draw[-] (5.8,0,1.5)--(5.8,0.2,1.5)--(6,0.2,1.5);
%\draw[dashed] (5.5, 0.0,1.5)--(6.5,0.0,1.5);

% pi/2 angle 
%\draw[-] (5,0,2.6)--(5,0.3,2.1)--(5,0.3,1.3);

%
%\foreach \i in {B,C}
    %\draw[dashed] (A)--(\i);
%

\filldraw [black] (0,0,0) circle (0.8pt)
									(1,5,3.5) circle (0.8pt);

\end{tikzpicture}




==> 3d-simplex-new.tex <==
\begin{tikzpicture}[scale=0.6]

\coordinate [label=below:$A$] (A) at (0,0,0);
\coordinate [label=above right:$$] (B) at (5,0,0);
\coordinate [label=below:$$] (C) at (0,0,7);
\coordinate [label=above left:$$] (D) at (1,5,3.5);
%\coordinate [label=below:$H$] (H) at (1,0,3.5);
\coordinate [label=above left:$$] (N) at (1,5,0);
%\coordinate [label=above:$M$] (M) at (0,5,3.5);
%\coordinate [label=below:$$] (L) at (0,0,3.5);
%\coordinate [label=below:$$] (O) at (1,0,0);
%\coordinate [label=below:$$] (K) at (0,5,0);


\draw[-, fill=black!10, opacity=.5, dashed] (A)--(B)--(C)--(A);

%
\draw (2.4, 1.2, 1) node[anchor=north west] {$\T$};
\draw (2, 0.0, 0.7) node[anchor=north east] {${\Gamma}$};

\draw[->] (B) -- (5.5,0,0) node[right] {$x_1$};
\draw[->] (0,0,0) -- (0,6,0) node[above] {$x_2$};
\draw[->] (C) -- (0,0,8) node[below] {$x_3$};
%
%\draw (4.85,-0.15) .. controls (4.85, 0.45) and (4.95, 0.45) .. node[right] {$$}  (5.11, 0.55);

% theta angle
\draw[->] (0.0, 0.7, 0.2) .. controls (0.0, 0.7, 0.7) and (0.0, 0.6, 1.0) .. node[left] {$\theta$}  (0.0, 0.0, 1.2);
%\draw (0.9, 0.5) node[anchor=north east] {$\theta$};

% alpha angle
\draw[->] (0.8,0.0) .. controls (0.7, 0.7) and (0.2, 0.6) .. node[right] {$\;\alpha$}  (0.1,0.6);

\draw (0,0.01,5) node[anchor=north west] {$C (0, 0, h_3)$};
\draw (4,0,0) node[anchor=north west] {$B (h_1, 0, 0)$};
%\draw (1,5,3.5) node[anchor=south west] {$D (h_2 \, \sin(\phi)\, \cos(\alpha), h_2 \, \sin(\phi)\, \sin(\alpha), h_2\, \cos(\alpha))$};
\draw (1,5,3.5) node[anchor=south east] {$D$};


%\draw[-, opacity=.5] (A)--(D);
\draw[-, opacity=.5] (B)--(C);
\draw[-, opacity=.5] (C)--(D);
\draw[-, opacity=.5] (B)--(D);

\draw (D)--(A);
\draw[dashed] (D)--(N);
%\draw[dashed] (D)--(M);
%\draw[dashed] (D)--(H);
%\draw[dashed] (D)--(L);
%
\draw[dashed] (N)--(A);
%\draw[dashed] (N)--(A);
%
%\draw[dashed] (H)--(L);
%\draw[dashed] (H)--(O);
%\draw[dashed] (M)--(L);
%\draw[dashed] (N)--(O);
%\draw[dashed] (K)--(N);
%\draw[dashed] (K)--(M);

\filldraw [black] (0,0,0) circle (0.8pt)
                  (5,0,0) circle (0.8pt)
                  (0,0,7) circle (0.8pt)
									(1,5,3.5) circle (0.8pt);

\end{tikzpicture}



